An adaptive aggregation based domain decomposition multilevel method for the lattice wilson dirac operator: multilevel results

In lattice QCD computations a substantial amount of work is spent in solving linear systems arising in Wilson's discretization of the Dirac equations. We show first numerical results of the extension of the two-level DD-\alpha AMG method to a true multilevel method based on our parallel MPI-C implementation. Using additional levels pays off, allowing to cut down the core minutes spent on one system solve by a factor of approximately 700 compared to standard Krylov subspace methods and yielding another speed-up of a factor of 1.7 over the two-level approach.

==> figs/setup.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.15cm,
  thick,main node/.style={circle,fill=black!20,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1)                      {$1$};
  \node[align=center] (20) [above of=1] {$\ell=1$, begin of the\\$i$-th iteration,\\current test vector\\as right hand side};
  \node[main node] (2)  [below right of=1]  {$2$};
  \node[main node] (3)  [below right of=2]  {$3$};
  \node[align=center] (30) [below of=3] {solve};
  \node[main node] (4)  [above right of=3]  {$2$};
  \node[align=center] (40) [above of=4] {smooth};

  \node[main node] (5)  [      right of=4]  {$2$};
  \node[main node] (6)  [below right of=5]  {$3$};
  \node[align=center] (31) [below of=6] {solve};
  \node[main node] (7)  [above right of=6]  {$2$};
  \node[align=center] (41) [above of=7] {smooth};
  \node[main node] (8)  [above right of=7]  {$1$};
  \node[align=center] (21) [above of=8] {smooth,\\re-build interpolations\\and coarse operators};
  
  \node[main node] (9)  [below right of=8]  {$2$};
  \node[align=center] (22) [above of=9] {proceed on\\next level};
  \node[main node] (10) [below right of=9]  {$3$};
  \node[align=center] (32) [below of=10] {solve};
  \node[main node] (11) [above right of=10] {$2$};
  \node[align=center] (23) [above of=11] {smooth,\\re-build interpolations\\and coarse operators};
  
  \node[main node] (12) [      right of=11] {$2$};
  \node[main node] (13) [below right of=12] {$3$};
  \node[align=center] (33) [below of=13] {solve};
  \node[main node] (14) [above right of=13] {$2$};

  \node[align=center] (24) [above of=14] {smooth,\\re-build interpolations\\and coarse operators};



  \path[every node/.style={font=\sffamily\small}]
    (1)  edge node [left]  {restrict} (2)
    (2)  edge node [left]  {restrict} (3)
    (3)  edge node [right] {interpolate} (4)
    (5)  edge node [left]  {restrict} (6)
    (6)  edge node [right] {interpolate} (7)
    (7)  edge node [right] {interpolate} (8)

    (9)  edge node [left]  {restrict} (10)
    (10) edge node [right] {interpolate} (11)
    (12) edge node [left]  {restrict} (13)
    (13) edge node [right] {interpolate} (14);
  \path[line,dashed]
    (4)  edge node [above] {K cycle} (5)
    (11) edge node [above] {$i$ times} (12);
  \path[line,dotted]
    (20) edge node [above] {} (1)
    (21) edge node [above] {} (8)
    (22) edge node [above] {} (9)
    (23) edge node [above] {} (11)
    (24) edge node [above] {} (14)
    (30) edge node [above] {} (3)
    (31) edge node [above] {} (6)
    (32) edge node [above] {} (10)
    (33) edge node [above] {} (13)
    (40) edge node [above] {} (4)
    (41) edge node [above] {} (7);
\end{tikzpicture}

==> plots/plot_3lvl_error_scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(980,640){\makebox(0,0)[r]{\strut{}$1e-11$}}%
      \put(980,1514){\makebox(0,0)[r]{\strut{}$1e-10$}}%
      \put(980,2388){\makebox(0,0)[r]{\strut{}$1e-09$}}%
      \put(980,3261){\makebox(0,0)[r]{\strut{}$1e-08$}}%
      \put(980,4135){\makebox(0,0)[r]{\strut{}$1e-07$}}%
      \put(7075,440){\makebox(0,0){\strut{}$-0.02$}}%
      \put(6377,440){\makebox(0,0){\strut{}$-0.03$}}%
      \put(5351,440){\makebox(0,0){\strut{}$-0.04$}}%
      \put(3383,440){\makebox(0,0){\strut{}$-0.05$}}%
      \put(2447,440){\makebox(0,0){\strut{}$m_d$}}%
      \put(2175,440){\makebox(0,0){\strut{} }}%
      \put(1865,440){\makebox(0,0){\strut{}$m_u$}}%
      \put(1359,440){\makebox(0,0){\strut{}$m_{crit}$}}%
      \put(2175,4335){\makebox(0,0){\strut{}$m_{ud}$}}%
      \put(160,2387){\rotatebox{-270}{\makebox(0,0){\strut{}norm of the relative error, $tol = 10^{-10}$}}}%
      \put(4329,140){\makebox(0,0){\strut{}$m_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6655,3972){\makebox(0,0)[r]{\strut{}two-level DD-$\alpha$AMG}}%
      \csname LTb\endcsname%
      \put(6655,3772){\makebox(0,0)[r]{\strut{}three-level DD-$\alpha$AMG}}%
      \csname LTb\endcsname%
      \put(6655,3572){\makebox(0,0)[r]{\strut{}four-level DD-$\alpha$AMG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plt_3lvl_error_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_3lvl_mass_scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(740,1236){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(740,1629){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(740,2518){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(740,2853){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(740,3326){\makebox(0,0)[r]{\strut{} }}%
      \put(740,3662){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(740,3922){\makebox(0,0)[r]{\strut{} }}%
      \put(740,2045){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(7057,440){\makebox(0,0){\strut{}$-0.02$}}%
      \put(6333,440){\makebox(0,0){\strut{}$-0.03$}}%
      \put(5269,440){\makebox(0,0){\strut{}$-0.04$}}%
      \put(3228,440){\makebox(0,0){\strut{}$-0.05$}}%
      \put(2257,440){\makebox(0,0){\strut{}$m_d$}}%
      \put(1975,440){\makebox(0,0){\strut{} }}%
      \put(1653,440){\makebox(0,0){\strut{}$m_u$}}%
      \put(1129,440){\makebox(0,0){\strut{}$m_{crit}$}}%
      \put(1975,4335){\makebox(0,0){\strut{}$m_{ud}$}}%
      \put(160,2387){\rotatebox{-270}{\makebox(0,0){\strut{}time to solution (in seconds)}}}%
      \put(4209,140){\makebox(0,0){\strut{}$m_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6655,3972){\makebox(0,0)[r]{\strut{}two-level DD-$\alpha$AMG}}%
      \csname LTb\endcsname%
      \put(6655,3772){\makebox(0,0)[r]{\strut{}three-level DD-$\alpha$AMG}}%
      \csname LTb\endcsname%
      \put(6655,3572){\makebox(0,0)[r]{\strut{}four-level DD-$\alpha$AMG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plt_3lvl_mass_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/plot_id_mass_scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(740,1236){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(740,1629){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(740,2518){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(740,2853){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(740,3326){\makebox(0,0)[r]{\strut{} }}%
      \put(740,3662){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(740,3922){\makebox(0,0)[r]{\strut{} }}%
      \put(740,2045){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(7057,440){\makebox(0,0){\strut{}$-0.02$}}%
      \put(6333,440){\makebox(0,0){\strut{}$-0.03$}}%
      \put(5269,440){\makebox(0,0){\strut{}$-0.04$}}%
      \put(3228,440){\makebox(0,0){\strut{}$-0.05$}}%
      \put(2257,440){\makebox(0,0){\strut{}$m_d$}}%
      \put(1975,440){\makebox(0,0){\strut{} }}%
      \put(1653,440){\makebox(0,0){\strut{}$m_u$}}%
      \put(1129,440){\makebox(0,0){\strut{}$m_{crit}$}}%
      \put(1975,4335){\makebox(0,0){\strut{}$m_{ud}$}}%
      \put(160,2387){\rotatebox{-270}{\makebox(0,0){\strut{}time to solution (in seconds)}}}%
      \put(4209,140){\makebox(0,0){\strut{}$m_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6655,3972){\makebox(0,0)[r]{\strut{}inexact deflation}}%
      \csname LTb\endcsname%
      \put(6655,3772){\makebox(0,0)[r]{\strut{}inexact deflation with inexact projection}}%
      \csname LTb\endcsname%
      \put(6655,3572){\makebox(0,0)[r]{\strut{}two-level DD-$\alpha$AMG}}%
      \csname LTb\endcsname%
      \put(6655,3372){\makebox(0,0)[r]{\strut{}three-level DD-$\alpha$AMG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plt_id_mass_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/sweetspot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,945){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(740,1554){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(740,2163){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(740,2772){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(740,3381){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(740,3990){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(860,440){\makebox(0,0){\strut{}$2^{11}$}}%
      \put(1976,440){\makebox(0,0){\strut{}$2^{12}$}}%
      \put(3093,440){\makebox(0,0){\strut{}$2^{13}$}}%
      \put(4209,440){\makebox(0,0){\strut{}$2^{14}$}}%
      \put(5325,440){\makebox(0,0){\strut{}$2^{15}$}}%
      \put(6442,440){\makebox(0,0){\strut{}$2^{16}$}}%
      \put(7558,440){\makebox(0,0){\strut{}$2^{17}$}}%
      \put(160,2467){\rotatebox{-270}{\makebox(0,0){\strut{}cost in core minutes}}}%
      \put(4209,140){\makebox(0,0){\strut{}number of lattice sites per process}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6655,4132){\makebox(0,0)[r]{\strut{}two-level DD-$\alpha$AMG}}%
      \csname LTb\endcsname%
      \put(6655,3932){\makebox(0,0)[r]{\strut{}three-level DD-$\alpha$AMG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plt_sweetspot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/sweetspot48.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,855){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(740,1285){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(740,1715){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(740,2145){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(740,2575){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(740,3005){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(740,3435){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(740,3865){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(740,4295){\makebox(0,0)[r]{\strut{}$220$}}%
      \put(860,440){\makebox(0,0){\strut{}$2^{10}$}}%
      \put(1794,440){\makebox(0,0){\strut{}$2^{11}$}}%
      \put(2728,440){\makebox(0,0){\strut{}$2^{12}$}}%
      \put(3663,440){\makebox(0,0){\strut{}$2^{13}$}}%
      \put(4597,440){\makebox(0,0){\strut{}$2^{14}$}}%
      \put(5531,440){\makebox(0,0){\strut{}$2^{15}$}}%
      \put(6465,440){\makebox(0,0){\strut{}$2^{16}$}}%
      \put(7399,440){\makebox(0,0){\strut{}$2^{17}$}}%
      \put(160,2467){\rotatebox{-270}{\makebox(0,0){\strut{}cost in core minutes}}}%
      \put(4209,140){\makebox(0,0){\strut{}number of lattice sites per process}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6655,4132){\makebox(0,0)[r]{\strut{}two-level DD-$\alpha$AMG}}%
      \csname LTb\endcsname%
      \put(6655,3932){\makebox(0,0)[r]{\strut{}three-level DD-$\alpha$AMG}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/plt_sweetspot48}}%
    \gplfronttext
  \end{picture}%
\endgroup

